When to Use What: An In-Depth Comparative Empirical Analysis of OpenIE Systems for Downstream Applications

Open Information Extraction (OpenIE) has been used in the pipelines of various NLP tasks. Unfortunately, there is no clear consensus on which models to use in which tasks. Muddying things further is the lack of comparisons that take differing training sets into account. In this paper, we present an application-focused empirical survey of neural OpenIE models, training sets, and benchmarks in an effort to help users choose the most suitable OpenIE systems for their applications. We find that the different assumptions made by different models and datasets have a statistically significant effect on performance, making it important to choose the most appropriate model for one's applications. We demonstrate the applicability of our recommendations on a downstream Complex QA application.

==> (inline-0) <==
\begin{tabular}{lllrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Model}} & \multicolumn{1}{c}{\multirow{2}{*}{Training set}} & \multicolumn{1}{c}{\multirow{2}{*}{Test set}} & \multicolumn{1}{c}{\multirow{2}{*}{Sen./Sec}} & \multicolumn{4}{c}{OIE2016}                                                                      & \multicolumn{4}{c}{WiRe57}                                                                       & \multicolumn{4}{c}{CaRB}                                                                         \\ \cmidrule(lr){5-8}  \cmidrule(lr){9-12}  \cmidrule(lr){13-16} 
\multicolumn{1}{c}{}                       & \multicolumn{1}{c}{}                              & \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} \\ \midrule
SpanOIE                                    & SpanOIE                                           & OIE2016                                       & 16.65                                         & 0.704                 & 0.792                 & 0.745                  & 0.675                   & 0.576        & 0.376                 & 0.455                  & 0.296          & 0.576        & 0.459                 & 0.511                  & 0.362          \\
IMoJIE                                     & SpanOIE                                           & OIE2016                                       & 2.61                                          & 0.755        & 0.851                 & 0.8                    & 0.614                   & 0.575                 & 0.389                 & 0.464                  & 0.212                   & 0.575                 & 0.466                 & 0.515                  & 0.253                   \\
Multi$^2$OIE                                  & SpanOIE                                           & OIE2016                                       & 28.21                                         & 0.724                 & 0.915                 & 0.809                  & 0.719                   & 0.558                 & 0.439                 & 0.491         & 0.29                    & 0.566                 & 0.521                 & 0.542         & 0.348                   \\
IGL-OIE                                    & SpanOIE                                           & OIE2016                                       & 67.55                                & 0.733                 & 0.768                 & 0.75                   & 0.585                   & 0.551                 & 0.347                 & 0.426                  & 0.211                   & 0.551                 & 0.419                 & 0.476                  & 0.253                   \\
CIGL-OIE                                   & SpanOIE                                           & OIE2016                                       & 50.61                                         & 0.711                 & 0.981        & 0.824         & 0.737          & 0.375                 & 0.474                 & 0.419                  & 0.212                   & 0.375                 & 0.592        & 0.459                  & 0.263                   \\
OpenIE6                                    & SpanOIE                                           & OIE2016                                       & 23.32                                         & 0.519                 & 0.975                 & 0.678                  & 0.532                   & 0.269                 & 0.492        & 0.348                  & 0.177                   & 0.269                 & 0.556                 & 0.362                  & 0.2                     \\ \midrule
SpanOIE                                    & OIE4                                              & OIE2016                                       & 16.19                                         & 0.584                 & 0.454                 & 0.511                  & 0.36           & 0.584                 & 0.37                  & 0.453                  & 0.293          & 0.703                 & 0.813                 & 0.754                  & 0.692                   \\
IMoJIE                                     & OIE4                                              & OIE2016                                       & 3.44                                          & 0.553                 & 0.474                 & 0.51                   & 0.231                   & 0.553                 & 0.399                 & 0.464                  & 0.196                   & 0.695                 & 0.824                 & 0.754                  & 0.495                   \\
Multi$^2$OIE                                  & OIE4                                              & OIE2016                                       & 31.14                                         & 0.597        & 0.491                 & 0.539         & 0.32                    & 0.595        & 0.4                   & 0.478         & 0.261                   & 0.747        & 0.864                 & 0.801                  & 0.72                    \\
IGL-OIE                                    & OIE4                                              & OIE2016                                       & 70.02                                & 0.544                 & 0.48                  & 0.51                   & 0.313                   & 0.544                 & 0.39                  & 0.455                  & 0.257                   & 0.718                 & 0.84                  & 0.774                  & 0.661                   \\
CIGL-OIE                                   & OIE4                                              & OIE2016                                       & 49.26                                         & 0.529                 & 0.537        & 0.533                  & 0.356                   & 0.529                 & 0.436                 & 0.478         & 0.289                   & 0.718                 & 0.92                  & 0.806         & 0.726          \\
OpenIE6                                    & OIE4                                              & OIE2016                                       & 24.20                                         & 0.415                 & 0.523                 & 0.463                  & 0.314                   & 0.413                 & 0.467        & 0.438                  & 0.278                   & 0.557                 & 0.922        & 0.694                  & 0.615                   \\ \midrule
SpanOIE                                    & LSOIE                                             & OIE2016                                       & 15.36                                         & 0.657                 & 0.521                 & 0.581                  & 0.432                   & 0.657                 & 0.432                 & 0.521                  & 0.358                   & 0.657                 & 0.804                 & 0.723                  & 0.666                   \\
IMoJIE                                     & LSOIE                                             & OIE2016                                       & 1.00                                          & 0.719                 & 0.411                 & 0.523                  & 0.261                   & 0.719                 & 0.339                 & 0.461                  & 0.216                   & 0.852        & 0.766                 & 0.807                  & 0.577                   \\
Multi$^2$OIE                                  & LSOIE                                             & OIE2016                                       & 31.00                                         & 0.728        & 0.585                 & 0.649         & 0.483          & 0.728        & 0.484                 & 0.582         & 0.401          & 0.758                 & 0.894                 & 0.821                  & 0.767          \\
IGL-OIE                                    & LSOIE                                             & OIE2016                                       & 68.27                                & 0.636                 & 0.485                 & 0.551                  & 0.331                   & 0.636                 & 0.394                 & 0.487                  & 0.27                    & 0.762                 & 0.823                 & 0.791                  & 0.634                   \\
CIGL-OIE                                   & LSOIE                                             & OIE2016                                       & 52.40                                         & 0.568                 & 0.618        & 0.592                  & 0.391                   & 0.568                 & 0.494                 & 0.528                  & 0.314                   & 0.74                  & 0.947        & 0.831         & 0.738                   \\
OpenIE6                                    & LSOIE                                             & OIE2016                                       & 24.56                                         & 0.41                  & 0.609                 & 0.49                   & 0.315                   & 0.41                  & 0.541        & 0.466                  & 0.279                   & 0.542                 & 0.924                 & 0.683                  & 0.563                   \\ \midrule
SpanOIE                                    & IMoJIE                                            & OIE2016                                       & 7.16                                          & 0.084                 & 0.428                 & 0.14                   & 0.232                   & 0.084                 & 0.394                 & 0.138                  & 0.213                   & 0.188                 & 0.975                 & 0.316                  & 0.579                   \\
IMoJIE                                     & IMoJIE                                            & OIE2016                                       & 1.68                                          & 0.551                 & 0.451                 & 0.496         & 0.225                   & 0.551                 & 0.381                 & 0.451                  & 0.191                   & 0.779                 & 0.905                 & 0.837                  & 0.607                   \\
Multi$^2$OIE                                  & IMoJIE                                            & OIE2016                                       & 31.58                                         & 0.599        & 0.453                 & 0.516                  & 0.302                   & 0.596                 & 0.378                 & 0.463                  & 0.252                   & 0.764                 & 0.842                 & 0.801                  & 0.739                   \\
IGL-OIE                                    & IMoJIE                                            & OIE2016                                       & 63.00                                & 0.545                 & 0.396                 & 0.459                  & 0.238                   & 0.545                 & 0.323                 & 0.406                  & 0.194                   & 0.775                 & 0.797                 & 0.786                  & 0.592                   \\
CIGL-OIE                                   & IMoJIE                                            & OIE2016                                       & 49.62                                         & 0.509                 & 0.482                 & 0.495                  & 0.269                   & 0.509                 & 0.375                 & 0.432                  & 0.21                    & 0.775                 & 0.928                 & 0.845                  & 0.69                    \\
OpenIE6                                    & IMoJIE                                            & OIE2016                                       & 23.59                                         & 0.386                 & 0.484        & 0.43                   & 0.215                   & 0.386                 & 0.416                 & 0.4                    & 0.184                   & 0.582                 & 0.91                  & 0.71                   & 0.511                   \\ \bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Model}} & \multicolumn{1}{c}{\multirow{2}{*}{Training set}} & \multicolumn{1}{c}{\multirow{2}{*}{Test set}} & \multicolumn{1}{c}{\multirow{2}{*}{Sen./Sec}} & \multicolumn{4}{c}{OIE2016}                                                                      & \multicolumn{4}{c}{WiRe57}                                                                       & \multicolumn{4}{c}{CaRB}                                                                         \\ \cmidrule(lr){5-8}  \cmidrule(lr){9-12}  \cmidrule(lr){13-16} 
\multicolumn{1}{c}{}                       & \multicolumn{1}{c}{}                              & \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} \\ \midrule
SpanOIE                                    & SpanOIE                                           & WiRe57                                        & 9.10                                          & 0.87                  & 0.72                  & 0.788                  & 0.673                   & 0.464                 & 0.194                 & 0.274                  & 0.142                   & 0.464                 & 0.372                 & 0.413                  & 0.272                   \\
IMoJIE                                     & SpanOIE                                           & WiRe57                                        & 0.91                                          & 0.863                 & 0.644                 & 0.738                  & 0.465                   & 0.461                 & 0.154                 & 0.231                  & 0.061                   & 0.461                 & 0.313                 & 0.373                  & 0.123                   \\
Multi$^2$OIE                                  & SpanOIE                                           & WiRe57                                        & 23.17                                         & 0.9                   & 0.758                 & 0.823                  & 0.698                   & 0.498                 & 0.203                 & 0.288                  & 0.097                   & 0.498                 & 0.391                 & 0.438                  & 0.186                   \\
IGL-OIE                                    & SpanOIE                                           & WiRe57                                        & 9.34                                          & 0.916                 & 0.638                 & 0.753                  & 0.604                   & 0.482                 & 0.167                 & 0.248                  & 0.097                   & 0.482                 & 0.333                 & 0.394                  & 0.189                   \\
CIGL-OIE                                   & SpanOIE                                           & WiRe57                                        & 7.75                                          & 0.889                 & 0.84                  & 0.864                  & 0.77                    & 0.281                 & 0.195                 & 0.231                  & 0.069                   & 0.283                 & 0.406                 & 0.333                  & 0.145                   \\
OpenIE6                                    & SpanOIE                                           & WiRe57                                        & 3.50                                          & 0.74                  & 0.831                 & 0.783                  & 0.641                   & 0.304                 & 0.28                  & 0.291                  & 0.127                   & 0.28                  & 0.408                 & 0.332                  & 0.167                   \\ \midrule
SpanOIE                                    & OIE4                                              & WiRe57                                        & 9.07                                          & 0.526                 & 0.397                 & 0.453                  & 0.303                   & 0.526                 & 0.217                 & 0.307                  & 0.166                   & 0.895                 & 0.743                 & 0.812                  & 0.704                   \\
IMoJIE                                     & OIE4                                              & WiRe57                                        & 1.19                                          & 0.414                 & 0.35                  & 0.379                  & 0.109                   & 0.414                 & 0.189                 & 0.26                   & 0.059                   & 0.823                 & 0.665                 & 0.735                  & 0.433                   \\
Multi$^2$OIE                                  & OIE4                                              & WiRe57                                        & 19.65                                         & 0.537                 & 0.37                  & 0.439                  & 0.194                   & 0.537                 & 0.197                 & 0.289                  & 0.104                   & 0.921                 & 0.717                 & 0.807                  & 0.67                    \\
IGL-OIE                                    & OIE4                                              & WiRe57                                        & 8.19                                          & 0.457                 & 0.337                 & 0.388                  & 0.22                    & 0.452                 & 0.174                 & 0.251                  & 0.111                   & 0.931                 & 0.673                 & 0.782                  & 0.653                   \\
CIGL-OIE                                   & OIE4                                              & WiRe57                                        & 6.82                                          & 0.436                 & 0.391                 & 0.413                  & 0.247                   & 0.436                 & 0.196                 & 0.27                   & 0.123                   & 0.9                   & 0.787                 & 0.84                   & 0.742                   \\
OpenIE6                                    & OIE4                                              & WiRe57                                        & 3.47                                          & 0.451                 & 0.397                 & 0.423                  & 0.261                   & 0.451                 & 0.295                 & 0.357                  & 0.192                   & 0.799                 & 0.755                 & 0.777                  & 0.662                   \\ \midrule
SpanOIE                                    & LSOIE                                             & WiRe57                                        & 8.52                                          & 0.357                 & 0.209                 & 0.263                  & 0.142                   & 0.357                 & 0.135                 & 0.196                  & 0.092                   & 0.759                 & 0.534                 & 0.627                  & 0.469                   \\
IMoJIE                                     & LSOIE                                             & WiRe57                                        & 0.46                                          & 0.351                 & 0.182                 & 0.24                   & 0.052                   & 0.351                 & 0.094                 & 0.148                  & 0.026                   & 0.961                 & 0.574                 & 0.719                  & 0.534                   \\
Multi$^2$OIE                                  & LSOIE                                             & WiRe57                                        & 18.31                                         & 0.44                  & 0.202                 & 0.276                  & 0.106                   & 0.44                  & 0.128                 & 0.198                  & 0.067                   & 0.851                 & 0.534                 & 0.656                  & 0.485                   \\
IGL-OIE                                    & LSOIE                                             & WiRe57                                        & 9.54                                          & 0.32                  & 0.183                 & 0.233                  & 0.063                   & 0.32                  & 0.099                 & 0.151                  & 0.034                   & 0.92                  & 0.571                 & 0.705                  & 0.549                   \\
CIGL-OIE                                   & LSOIE                                             & WiRe57                                        & 7.65                                          & 0.301                 & 0.223                 & 0.256                  & 0.082                   & 0.301                 & 0.114                 & 0.165                  & 0.044                   & 0.933                 & 0.694                 & 0.796                  & 0.671                   \\
OpenIE6                                    & LSOIE                                             & WiRe57                                        & 3.81                                          & 0.311                 & 0.247                 & 0.275                  & 0.114                   & 0.311                 & 0.194                 & 0.239                  & 0.086                   & 0.766                 & 0.688                 & 0.725                  & 0.554                   \\ \midrule
SpanOIE                                    & IMoJIE                                            & WiRe57                                        & 7.33                                          & 0.087                 & 0.364                 & 0.141                  & 0.198                   & 0.087                 & 0.274                 & 0.133                  & 0.149                   & 0.303                 & 0.898                 & 0.454                  & 0.585                   \\
IMoJIE                                     & IMoJIE                                            & WiRe57                                        & 1.17                                          & 0.517                 & 0.404                 & 0.454                  & 0.207                   & 0.517                 & 0.224                 & 0.313                  & 0.116                   & 0.911                 & 0.778                 & 0.84                   & 0.622                   \\
Multi$^2$OIE                                  & IMoJIE                                            & WiRe57                                        & 24.83                                         & 0.539                 & 0.373                 & 0.44                   & 0.228                   & 0.539                 & 0.195                 & 0.287                  & 0.12                    & 0.9                   & 0.706                 & 0.791                  & 0.692                   \\
IGL-OIE                                    & IMoJIE                                            & WiRe57                                        & 10.36                                         & 0.485                 & 0.291                 & 0.364                  & 0.144                   & 0.48                  & 0.157                 & 0.236                  & 0.08                    & 0.934                 & 0.7                   & 0.8                    & 0.65                    \\
CIGL-OIE                                   & IMoJIE                                            & WiRe57                                        & 7.83                                          & 0.44                  & 0.395                 & 0.417                  & 0.197                   & 0.44                  & 0.196                 & 0.271                  & 0.099                   & 0.926                 & 0.799                 & 0.858                  & 0.744                   \\
OpenIE6                                    & IMoJIE                                            & WiRe57                                        & 4.24                                          & 0.459                 & 0.393                 & 0.424                  & 0.2                     & 0.452                 & 0.292                 & 0.355                  & 0.144                   & 0.802                 & 0.781                 & 0.792                  & 0.648                   \\ \bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Model}} & \multicolumn{1}{c}{\multirow{2}{*}{Training set}} & \multicolumn{1}{c}{\multirow{2}{*}{Test set}} & \multicolumn{1}{c}{\multirow{2}{*}{Sen./Sec}} & \multicolumn{4}{c}{OIE2016}                                                                      & \multicolumn{4}{c}{WiRe57}                                                                       & \multicolumn{4}{c}{CaRB}                                                                         \\ \cmidrule(lr){5-8}  \cmidrule(lr){9-12}  \cmidrule(lr){13-16} 
\multicolumn{1}{c}{}                       & \multicolumn{1}{c}{}                              & \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} \\ \midrule
SpanOIE                                    & SpanOIE                                           & ReOIE2016                                     & 16.87                                         & 0.741                 & 0.842                 & 0.788                  & 0.733                   & 0.772                 & 0.595                 & 0.672                  & 0.527                   & 0.772                 & 0.61                  & 0.681                  & 0.54                    \\
IMoJIE                                     & SpanOIE                                           & ReOIE2016                                     & 2.71                                          & 0.773                 & 0.84                  & 0.805                  & 0.627                   & 0.785                 & 0.601                 & 0.681                  & 0.456                   & 0.785                 & 0.607                 & 0.684                  & 0.46                    \\
Multi$^2$OIE                                  & SpanOIE                                           & ReOIE2016                                     & 27.70                                         & 0.737                 & 0.932                 & 0.823                  & 0.753                   & 0.749                 & 0.688                 & 0.717                  & 0.586                   & 0.749                 & 0.698                 & 0.723                  & 0.596                   \\
IGL-OIE                                    & SpanOIE                                           & ReOIE2016                                     & 67.16                                         & 0.762                 & 0.784                 & 0.773                  & 0.653                   & 0.756                 & 0.557                 & 0.641                  & 0.455                   & 0.756                 & 0.569                 & 0.649                  & 0.465                   \\
CIGL-OIE                                   & SpanOIE                                           & ReOIE2016                                     & 49.33                                         & 0.688                 & 0.991                 & 0.812                  & 0.733                   & 0.437                 & 0.663                 & 0.527                  & 0.35                    & 0.437                 & 0.69                  & 0.535                  & 0.365                   \\
OpenIE6                                    & SpanOIE                                           & ReOIE2016                                     & 22.84                                         & 0.498                 & 0.988                 & 0.662                  & 0.532                   & 0.314                 & 0.628                 & 0.419                  & 0.268                   & 0.314                 & 0.636                 & 0.42                   & 0.272                   \\ \midrule
SpanOIE                                    & OIE4                                              & ReOIE2016                                     & 16.72                                         & 0.815                 & 0.617                 & 0.702                  & 0.56                    & 0.815                 & 0.604                 & 0.694                  & 0.548                   & 0.729                 & 0.839                 & 0.78                   & 0.726                   \\
IMoJIE                                     & OIE4                                              & ReOIE2016                                     & 3.00                                          & 0.756                 & 0.119                 & 0.206                  & 0.075                   & 0.756                 & 0.119                 & 0.205                  & 0.075                   & 0.75                  & 0.155                 & 0.257                  & 0.095                   \\
Multi$^2$OIE                                  & OIE4                                              & ReOIE2016                                     & 27.74                                         & 0.813                 & 0.647                 & 0.72                   & 0.561                   & 0.813                 & 0.635                 & 0.713                  & 0.55                    & 0.773                 & 0.869                 & 0.818                  & 0.746                   \\
IGL-OIE                                    & OIE4                                              & ReOIE2016                                     & 64.23                                         & 0.732                 & 0.629                 & 0.677                  & 0.531                   & 0.732                 & 0.615                 & 0.668                  & 0.52                    & 0.751                 & 0.877                 & 0.809                  & 0.72                    \\
CIGL-OIE                                   & OIE4                                              & ReOIE2016                                     & 51.78                                         & 0.698                 & 0.697                 & 0.698                  & 0.582                   & 0.698                 & 0.675                 & 0.686                  & 0.564                   & 0.74                  & 0.948                 & 0.831                  & 0.776                   \\
OpenIE6                                    & OIE4                                              & ReOIE2016                                     & 23.30                                         & 0.506                 & 0.679                 & 0.58                   & 0.472                   & 0.506                 & 0.671                 & 0.577                  & 0.467                   & 0.559                 & 0.938                 & 0.701                  & 0.642                   \\ \midrule
SpanOIE                                    & LSOIE                                             & ReOIE2016                                     & 16.33                                         & 0.69                  & 0.536                 & 0.603                  & 0.453                   & 0.69                  & 0.53                  & 0.6                    & 0.448                   & 0.65                  & 0.814                 & 0.723                  & 0.672                   \\
IMoJIE                                     & LSOIE                                             & ReOIE2016                                     & 1.03                                          & 0.747                 & 0.414                 & 0.533                  & 0.283                   & 0.747                 & 0.409                 & 0.529                  & 0.279                   & 0.836                 & 0.726                 & 0.778                  & 0.525                   \\
Multi$^2$OIE                                  & LSOIE                                             & ReOIE2016                                     & 31.24                                         & 0.746                 & 0.586                 & 0.657                  & 0.495                   & 0.746                 & 0.582                 & 0.654                  & 0.49                    & 0.759                 & 0.845                 & 0.8                    & 0.736                   \\
IGL-OIE                                    & LSOIE                                             & ReOIE2016                                     & 69.48                                         & 0.626                 & 0.472                 & 0.538                  & 0.325                   & 0.626                 & 0.453                 & 0.525                  & 0.312                   & 0.742                 & 0.786                 & 0.763                  & 0.602                   \\
CIGL-OIE                                   & LSOIE                                             & ReOIE2016                                     & 53.49                                         & 0.548                 & 0.582                 & 0.564                  & 0.365                   & 0.548                 & 0.559                 & 0.553                  & 0.351                   & 0.715                 & 0.93                  & 0.808                  & 0.716                   \\
OpenIE6                                    & LSOIE                                             & ReOIE2016                                     & 24.94                                         & 0.374                 & 0.574                 & 0.453                  & 0.281                   & 0.374                 & 0.562                 & 0.45                   & 0.275                   & 0.518                 & 0.924                 & 0.664                  & 0.53                    \\ \midrule
SpanOIE                                    & IMoJIE                                            & ReOIE2016                                     & 7.36                                          & 0.099                 & 0.535                 & 0.167                  & 0.294                   & 0.099                 & 0.527                 & 0.166                  & 0.289                   & 0.175                 & 0.993                 & 0.298                  & 0.584                   \\
IMoJIE                                     & IMoJIE                                            & ReOIE2016                                     & 1.84                                          & 0.713                 & 0.603                 & 0.653                  & 0.395                   & 0.713                 & 0.592                 & 0.647                  & 0.388                   & 0.802                 & 0.947                 & 0.868                  & 0.65                    \\
Multi$^2$OIE                                  & IMoJIE                                            & ReOIE2016                                     & 30.72                                         & 0.817                 & 0.614                 & 0.701                  & 0.542                   & 0.812                 & 0.606                 & 0.694                  & 0.534                   & 0.794                 & 0.863                 & 0.827                  & 0.793                   \\
IGL-OIE                                    & IMoJIE                                            & ReOIE2016                                     & 68.80                                         & 0.728                 & 0.53                  & 0.614                  & 0.42                    & 0.728                 & 0.508                 & 0.599                  & 0.403                   & 0.799                 & 0.817                 & 0.808                  & 0.644                   \\
CIGL-OIE                                   & IMoJIE                                            & ReOIE2016                                     & 49.48                                         & 0.674                 & 0.622                 & 0.647                  & 0.464                   & 0.671                 & 0.579                 & 0.621                  & 0.431                   & 0.796                 & 0.919                 & 0.853                  & 0.723                   \\
OpenIE6                                    & IMoJIE                                            & ReOIE2016                                     & 26.42                                         & 0.483                 & 0.623                 & 0.544                  & 0.342                   & 0.483                 & 0.601                 & 0.535                  & 0.33                    & 0.584                 & 0.925                 & 0.716                  & 0.514                   \\ \bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Model}} & \multicolumn{1}{c}{\multirow{2}{*}{Training set}} & \multicolumn{1}{c}{\multirow{2}{*}{Test set}} & \multicolumn{1}{c}{\multirow{2}{*}{Sen./Sec}} & \multicolumn{4}{c}{OIE2016}                                                                      & \multicolumn{4}{c}{WiRe57}                                                                       & \multicolumn{4}{c}{CaRB}                                                                         \\ \cmidrule(lr){5-8}  \cmidrule(lr){9-12}  \cmidrule(lr){13-16} 
\multicolumn{1}{c}{}                       & \multicolumn{1}{c}{}                              & \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} \\ \midrule
SpanOIE                                    & SpanOIE                                           & CaRB                                          & 17.14                                         & 0.81                  & 0.778                 & 0.794                  & 0.704                   & 0.609                 & 0.273                 & 0.377                  & 0.219                   & 0.609                 & 0.403                 & 0.485                  & 0.324                   \\
IMoJIE                                     & SpanOIE                                           & CaRB                                          & 3.12                                          & 0.836                 & 0.794                 & 0.814                  & 0.639                   & 0.629                 & 0.283                 & 0.39                   & 0.17                    & 0.629                 & 0.416                 & 0.5                    & 0.25                    \\
Multi$^2$OIE                                  & SpanOIE                                           & CaRB                                          & 22.39                                         & 0.826                 & 0.878                 & 0.851                  & 0.793                   & 0.59                  & 0.315                 & 0.411                  & 0.22                    & 0.609                 & 0.458                 & 0.523                  & 0.326                   \\
IGL-OIE                                    & SpanOIE                                           & CaRB                                          & 69.67                                         & 0.831                 & 0.771                 & 0.8                    & 0.672                   & 0.611                 & 0.267                 & 0.371                  & 0.184                   & 0.611                 & 0.399                 & 0.483                  & 0.275                   \\
CIGL-OIE                                   & SpanOIE                                           & CaRB                                          & 52.62                                         & 0.789                 & 0.986                 & 0.876                  & 0.818                   & 0.379                 & 0.331                 & 0.354                  & 0.148                   & 0.379                 & 0.508                 & 0.434                  & 0.228                   \\
OpenIE6                                    & SpanOIE                                           & CaRB                                          & 24.17                                         & 0.643                 & 0.981                 & 0.777                  & 0.671                   & 0.335                 & 0.406                 & 0.367                  & 0.181                   & 0.338                 & 0.489                 & 0.399                  & 0.223                   \\ \midrule
SpanOIE                                    & OIE4                                              & CaRB                                          & 16.92                                         & 0.646                 & 0.413                 & 0.503                  & 0.339                   & 0.646                 & 0.28                  & 0.39                   & 0.23                    & 0.804                 & 0.777                 & 0.79                   & 0.701                   \\
IMoJIE                                     & OIE4                                              & CaRB                                          & 3.83                                          & 0.624                 & 0.442                 & 0.517                  & 0.247                   & 0.624                 & 0.304                 & 0.408                  & 0.17                    & 0.804                 & 0.816                 & 0.81                   & 0.572                   \\
Multi$^2$OIE                                  & OIE4                                              & CaRB                                          & 33.37                                         & 0.647                 & 0.442                 & 0.525                  & 0.317                   & 0.647                 & 0.298                 & 0.408                  & 0.213                   & 0.838                 & 0.831                 & 0.835                  & 0.761                   \\
IGL-OIE                                    & OIE4                                              & CaRB                                          & 72.82                                         & 0.607                 & 0.438                 & 0.509                  & 0.323                   & 0.607                 & 0.298                 & 0.399                  & 0.219                   & 0.82                  & 0.834                 & 0.827                  & 0.734                   \\
CIGL-OIE                                   & OIE4                                              & CaRB                                          & 58.49                                         & 0.584                 & 0.479                 & 0.526                  & 0.35                    & 0.584                 & 0.326                 & 0.418                  & 0.237                   & 0.814                 & 0.908                 & 0.858                  & 0.796                   \\
OpenIE6                                    & OIE4                                              & CaRB                                          & 24.93                                         & 0.518                 & 0.482                 & 0.499                  & 0.346                   & 0.518                 & 0.395                 & 0.448                  & 0.281                   & 0.685                 & 0.903                 & 0.779                  & 0.716                   \\ \midrule
SpanOIE                                    & LSOIE                                             & CaRB                                          & 16.59                                         & 0.561                 & 0.334                 & 0.418                  & 0.26                    & 0.561                 & 0.244                 & 0.34                   & 0.191                   & 0.741                 & 0.731                 & 0.736                  & 0.636                   \\
IMoJIE                                     & LSOIE                                             & CaRB                                          & 1.05                                          & 0.615                 & 0.281                 & 0.386                  & 0.157                   & 0.615                 & 0.195                 & 0.296                  & 0.109                   & 0.896                 & 0.702                 & 0.788                  & 0.569                   \\
Multi$^2$OIE                                  & LSOIE                                             & CaRB                                          & 33.89                                         & 0.611                 & 0.369                 & 0.461                  & 0.262                   & 0.611                 & 0.267                 & 0.372                  & 0.189                   & 0.818                 & 0.81                  & 0.814                  & 0.738                   \\
IGL-OIE                                    & LSOIE                                             & CaRB                                          & 67.65                                         & 0.529                 & 0.304                 & 0.386                  & 0.178                   & 0.529                 & 0.215                 & 0.305                  & 0.127                   & 0.825                 & 0.743                 & 0.782                  & 0.616                   \\
CIGL-OIE                                   & LSOIE                                             & CaRB                                          & 49.70                                         & 0.475                 & 0.386                 & 0.426                  & 0.21                    & 0.475                 & 0.273                 & 0.346                  & 0.149                   & 0.814                 & 0.897                 & 0.853                  & 0.753                   \\
OpenIE6                                    & LSOIE                                             & CaRB                                          & 28.14                                         & 0.403                 & 0.389                 & 0.396                  & 0.198                   & 0.403                 & 0.333                 & 0.365                  & 0.168                   & 0.667                 & 0.898                 & 0.766                  & 0.627                   \\ \midrule
SpanOIE                                    & IMoJIE                                            & CaRB                                          & 7.41                                          & 0.131                 & 0.438                 & 0.202                  & 0.248                   & 0.131                 & 0.4                   & 0.198                  & 0.226                   & 0.265                 & 0.979                 & 0.417                  & 0.619                   \\
IMoJIE                                     & IMoJIE                                            & CaRB                                          & 1.77                                          & 0.633                 & 0.457                 & 0.531                  & 0.266                   & 0.633                 & 0.306                 & 0.413                  & 0.179                   & 0.863                 & 0.914                 & 0.888                  & 0.696                   \\
Multi$^2$OIE                                  & IMoJIE                                            & CaRB                                          & 31.22                                         & 0.648                 & 0.418                 & 0.508                  & 0.301                   & 0.645                 & 0.28                  & 0.39                   & 0.201                   & 0.848                 & 0.813                 & 0.83                   & 0.771                   \\
IGL-OIE                                    & IMoJIE                                            & CaRB                                          & 73.88                                         & 0.615                 & 0.384                 & 0.473                  & 0.252                   & 0.615                 & 0.252                 & 0.357                  & 0.165                   & 0.865                 & 0.803                 & 0.833                  & 0.681                   \\
CIGL-OIE                                   & IMoJIE                                            & CaRB                                          & 55.01                                         & 0.574                 & 0.437                 & 0.496                  & 0.274                   & 0.563                 & 0.286                 & 0.379                  & 0.178                   & 0.855                 & 0.909                 & 0.881                  & 0.768                   \\
OpenIE6                                    & IMoJIE                                            & CaRB                                          & 25.35                                         & 0.503                 & 0.44                  & 0.47                   & 0.252                   & 0.498                 & 0.365                 & 0.421                  & 0.204                   & 0.715                 & 0.898                 & 0.796                  & 0.633                   \\ \bottomrule
\end{tabular}
\begin{tabular}{lllrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{\multirow{2}{*}{Model}} & \multicolumn{1}{c}{\multirow{2}{*}{Training set}} & \multicolumn{1}{c}{\multirow{2}{*}{Test set}} & \multicolumn{1}{c}{\multirow{2}{*}{Sen./Sec}} & \multicolumn{4}{c}{OIE2016}                                                                      & \multicolumn{4}{c}{WiRe57}                                                                       & \multicolumn{4}{c}{CaRB}                                                                         \\ \cmidrule(lr){5-8}  \cmidrule(lr){9-12}  \cmidrule(lr){13-16} 
\multicolumn{1}{c}{}                       & \multicolumn{1}{c}{}                              & \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{}                          & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} & \multicolumn{1}{c}{P} & \multicolumn{1}{c}{R} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{AUC} \\ \midrule
SpanOIE                                    & SpanOIE                                           & LSOIE                                         & 18.56                                         & 0.745                 & 0.851                 & 0.794                  & 0.742                   & 0.537                 & 0.388                 & 0.451                  & 0.298                   & 0.537                 & 0.551                 & 0.544                  & 0.423                   \\
IMoJIE                                     & SpanOIE                                           & LSOIE                                         & 2.92                                          & 0.631                 & 0.866                 & 0.73                   & 0.499                   & 0.53                  & 0.516                 & 0.523                  & 0.244                   & 0.53                  & 0.537                 & 0.534                  & 0.253                   \\
Multi$^2$OIE                                  & SpanOIE                                           & LSOIE                                         & 27.55                                         & 0.618                 & 0.909                 & 0.736                  & 0.646                   & 0.525                 & 0.596                 & 0.558                  & 0.364                   & 0.525                 & 0.628                 & 0.571                  & 0.383                   \\
IGL-OIE                                    & SpanOIE                                           & LSOIE                                         & 205.07                                        & 0.636                 & 0.815                 & 0.714                  & 0.582                   & 0.529                 & 0.484                 & 0.505                  & 0.295                   & 0.529                 & 0.506                 & 0.517                  & 0.308                   \\
CIGL-OIE                                   & SpanOIE                                           & LSOIE                                         & 159.43                                        & 0.634                 & 0.975                 & 0.769                  & 0.653                   & 0.379                 & 0.601                 & 0.464                  & 0.284                   & 0.379                 & 0.633                 & 0.474                  & 0.3                     \\
OpenIE6                                    & SpanOIE                                           & LSOIE                                         & 59.69                                         & 0.458                 & 0.965                 & 0.622                  & 0.468                   & 0.268                 & 0.562                 & 0.363                  & 0.215                   & 0.268                 & 0.58                  & 0.366                  & 0.222                   \\ \midrule
SpanOIE                                    & OIE4                                              & LSOIE                                         & 19.48                                         & 0.541                 & 0.541                 & 0.541                  & 0.416                   & 0.541                 & 0.382                 & 0.447                  & 0.294                   & 0.737                 & 0.848                 & 0.788                  & 0.736                   \\
IMoJIE                                     & OIE4                                              & LSOIE                                         & 3.62                                          & 0.52                  & 0.564                 & 0.541                  & 0.248                   & 0.52                  & 0.541                 & 0.53                   & 0.239                   & 0.61                  & 0.89                  & 0.724                  & 0.442                   \\
Multi$^2$OIE                                  & OIE4                                              & LSOIE                                         & 39.12                                         & 0.547                 & 0.547                 & 0.547                  & 0.327                   & 0.547                 & 0.517                 & 0.532                  & 0.309                   & 0.642                 & 0.877                 & 0.742                  & 0.637                   \\
IGL-OIE                                    & OIE4                                              & LSOIE                                         & 196.72                                        & 0.521                 & 0.566                 & 0.543                  & 0.378                   & 0.521                 & 0.54                  & 0.53                   & 0.361                   & 0.628                 & 0.896                 & 0.738                  & 0.659                   \\
CIGL-OIE                                   & OIE4                                              & LSOIE                                         & 191.90                                        & 0.505                 & 0.621                 & 0.557                  & 0.414                   & 0.505                 & 0.587                 & 0.543                  & 0.392                   & 0.617                 & 0.945                 & 0.747                  & 0.692                   \\
OpenIE6                                    & OIE4                                              & LSOIE                                         & 64.24                                         & 0.394                 & 0.557                 & 0.462                  & 0.354                   & 0.394                 & 0.537                 & 0.455                  & 0.342                   & 0.47                  & 0.924                 & 0.623                  & 0.587                   \\ \midrule
SpanOIE                                    & LSOIE                                             & LSOIE                                         & 18.09                                         & 0.666                 & 0.65                  & 0.658                  & 0.541                   & 0.666                 & 0.474                 & 0.554                  & 0.394                   & 0.715                 & 0.888                 & 0.792                  & 0.762                   \\
IMoJIE                                     & LSOIE                                             & LSOIE                                         & 1.09                                          & 0.748                 & 0.597                 & 0.664                  & 0.395                   & 0.748                 & 0.571                 & 0.648                  & 0.379                   & 0.741                 & 0.891                 & 0.809                  & 0.563                   \\
Multi$^2$OIE                                  & LSOIE                                             & LSOIE                                         & 37.98                                         & 0.745                 & 0.703                 & 0.723                  & 0.579                   & 0.745                 & 0.676                 & 0.709                  & 0.557                   & 0.662                 & 0.935                 & 0.775                  & 0.707                   \\
IGL-OIE                                    & LSOIE                                             & LSOIE                                         & 201.64                                        & 0.697                 & 0.65                  & 0.673                  & 0.515                   & 0.697                 & 0.611                 & 0.652                  & 0.485                   & 0.679                 & 0.891                 & 0.771                  & 0.651                   \\
CIGL-OIE                                   & LSOIE                                             & LSOIE                                         & 183.46                                        & 0.621                 & 0.767                 & 0.686                  & 0.566                   & 0.621                 & 0.717                 & 0.666                  & 0.529                   & 0.643                 & 0.978                 & 0.776                  & 0.705                   \\
OpenIE6                                    & LSOIE                                             & LSOIE                                         & 65.63                                         & 0.438                 & 0.75                  & 0.553                  & 0.447                   & 0.438                 & 0.723                 & 0.546                  & 0.428                   & 0.473                 & 0.954                 & 0.633                  & 0.529                   \\ \midrule
SpanOIE                                    & IMoJIE                                            & LSOIE                                         & 7.19                                          & 0.085                 & 0.439                 & 0.142                  & 0.238                   & 0.085                 & 0.389                 & 0.139                  & 0.211                   & 0.226                 & 0.996                 & 0.368                  & 0.61                    \\
IMoJIE                                     & IMoJIE                                            & LSOIE                                         & 2.98                                          & 0.517                 & 0.523                 & 0.52                   & 0.236                   & 0.517                 & 0.497                 & 0.507                  & 0.225                   & 0.681                 & 0.945                 & 0.792                  & 0.532                   \\
Multi$^2$OIE                                  & IMoJIE                                            & LSOIE                                         & 33.67                                         & 0.554                 & 0.527                 & 0.54                   & 0.348                   & 0.554                 & 0.502                 & 0.527                  & 0.333                   & 0.651                 & 0.882                 & 0.749                  & 0.703                   \\
IGL-OIE                                    & IMoJIE                                            & LSOIE                                         & 218.05                                        & 0.517                 & 0.472                 & 0.493                  & 0.256                   & 0.517                 & 0.443                 & 0.477                  & 0.241                   & 0.691                 & 0.863                 & 0.767                  & 0.567                   \\
CIGL-OIE                                   & IMoJIE                                            & LSOIE                                         & 189.39                                        & 0.489                 & 0.551                 & 0.518                  & 0.286                   & 0.489                 & 0.503                 & 0.496                  & 0.262                   & 0.678                 & 0.934                 & 0.785                  & 0.6                     \\
OpenIE6                                    & IMoJIE                                            & LSOIE                                         & 66.80                                         & 0.353                 & 0.534                 & 0.425                  & 0.219                   & 0.353                 & 0.506                 & 0.416                  & 0.207                   & 0.502                 & 0.924                 & 0.651                  & 0.452                   \\ \bottomrule
\end{tabular}
\begin{tabular}{cccccc}
\toprule
\multirow{2}{*}{Independent Var.} & \multirow{2}{*}{Constants} & \multicolumn{2}{c}{p-value $\leq 0.05$}     & \multicolumn{2}{c}{p-value $> 0.05$}     \\ \cmidrule(lr){3-4} \cmidrule(lr){5-6} 
                                  &                            & t-score $> 0$ & t-score $< 0$ & t-score $> 0$ & t-score $< 0$ \\ \midrule
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}non-N-ary model vs.\\ N-ary model\end{tabular}} & non-N-ary train, N-ary test & 2         & 5         & 3             & 5            \\ \cmidrule{2-6} 
                                                                                     & N-ary train, N-ary test     & 3         & 5         & 1             & 6            \\ \midrule
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}non-N-ary train vs.\\ N-ary train\end{tabular}
